Shift-Accumulate Attention: Multiplier-Free Query--Key Products for Transformer Decoding

Power-of-two (PoT) quantisation turns a multiplication into a bit shift, so far only for the post-softmax attention--value product. The earlier and larger product, S=QK^T, has not been reformulated the same way. We quantise the key cache to a signed power-of-two fixed-point code, so that every scalar multiplication in QK^T becomes a sign flip, a bit shift and an integer accumulation. A fixed-point head-room F>= e_max turns every shift index r=F-e into a non-negative left shift, making the accumulation exact in integer arithmetic. We add a sub-power mantissa extension that halves the score error for one extra shift-add, a shift-exact online softmax whose running maximum lives in an integer log2 domain so that every rescaling is itself an exact shift, and a log-quantised AV product. Fused CUDA kernels in a 1.1B Llama decoder on an RTX 4090: at B=8, T=32k the 4-bit kernel is 4.60x faster than FP16 scaled dot-product attention with a 2.5x smaller KV cache, and batched decoding crosses over at B=64 to 1.22x FP16 throughput at 11.02 against 13.77 GB peak memory. A matched INT8 multiply--accumulate kernel on the same tiling reaches 5.29x: on a GPU with a hardware 4-way INT8 dot product, shift-accumulate is not faster than the MAC it replaces. An iso-storage control--an 8-bit shift code of exactly one byte per key, run through the identical kernel--prices the arithmetic substitution alone at 2.02x at comparable accuracy. The advantage of the PoT representation is therefore its density and the removal of the multiplier, not raw GPU throughput. A sweep over exponent width, mantissa levels, granularity and rounding gives the design lesson: nearest-PoT relative error is scale-free, so extra exponent bits buy nothing (eps_S=0.1302 at 3, 4 and 5 bits) and accuracy must come from mantissa terms.

==> tables/fig_pareto.tex <==
\begin{tikzpicture}
\begin{axis}[width=\columnwidth,height=4.9cm,ymode=log,
  xlabel={stored bits per key element},ylabel={$\varepsilon_S$},
  legend style={font=\scriptsize,draw=none,fill=none,
    at={(0.5,1.02)},anchor=south,legend columns=-1,
    /tikz/every even column/.append style={column sep=8pt}},
  grid=both,xtick={3,4,5,6,7,8},label style={font=\small},
  tick label style={font=\scriptsize}]
\addplot+[mark=*,mark size=1.4pt] coordinates {(3,0.17809) (4,0.13018) (5,0.06263) (6,0.03141) (7,0.01609) (8,0.00873)};
\addlegendentry{power-of-two (shift)}
\addplot+[mark=square*,mark size=1.4pt] coordinates {(3,0.17466) (4,0.07627) (8,0.00421)};
\addlegendentry{uniform integer (multiply)}
\end{axis}
\end{tikzpicture}

==> tables/fig_projection.tex <==
\begin{tikzpicture}
\begin{axis}[width=\columnwidth,height=4.9cm,ybar,bar width=8pt,
  ylabel={speed-up vs FP16},ymin=0,ymax=8.5,
  symbolic x coords={PoT-4,PoT-M1,PoT-M4},xtick=data,
  legend style={font=\scriptsize,draw=none,fill=none,
    at={(0.5,1.02)},anchor=south,legend columns=-1,
    /tikz/every even column/.append style={column sep=8pt}},
  label style={font=\small},
  tick label style={font=\scriptsize},nodes near coords,
  every node near coord/.append style={font=\tiny,/pgf/number format/fixed,
    /pgf/number format/precision=2},grid=major]
\addplot coordinates {(PoT-4,4.28) (PoT-M1,3.57) (PoT-M4,2.38)};
\addlegendentry{multiply-native GPU (measured)}
\addplot coordinates {(PoT-4,6.51) (PoT-M1,6.03) (PoT-M4,4.94)};
\addlegendentry{shift-native cores (projected)}
\end{axis}
\end{tikzpicture}

==> tables/fig_speedup.tex <==
\begin{tikzpicture}
\begin{axis}[width=\columnwidth,height=4.9cm,xmode=log,log basis x=2,
  xlabel={KV cache length $T$},ylabel={speed-up vs FP16},
  legend style={font=\scriptsize,draw=none,fill=none,
    at={(0.5,1.02)},anchor=south,legend columns=-1,
    /tikz/every even column/.append style={column sep=6pt}},
  ymin=0,grid=both,xtick={1024,4096,16384,32768},
  xticklabels={1k,4k,16k,32k},label style={font=\small},
  tick label style={font=\scriptsize}]
\addplot+[mark=*,mark size=1.4pt] coordinates {(1024,2.348) (2048,4.314) (4096,4.071) (8192,4.661) (16384,4.810) (32768,4.600)};
\addlegendentry{PoT-4 (4 bit)}
\addplot+[mark=square*,mark size=1.4pt] coordinates {(1024,2.052) (2048,3.627) (4096,3.607) (8192,3.966) (16384,4.072) (32768,3.916)};
\addlegendentry{PoT-M1 (5 bit)}
\addplot+[mark=triangle*,mark size=1.4pt] coordinates {(1024,1.330) (2048,2.602) (4096,2.611) (8192,2.644) (16384,2.627) (32768,2.618)};
\addlegendentry{PoT-M4 (8 bit)}
\addplot[dashed,black,domain=1024:32768,samples=2,forget plot] {1};
\end{axis}
\end{tikzpicture}
